Two-side a posteriori error estimates for the DWR method

In this work, we derive two-sided a posteriori error estimates for the dual-weighted residual (DWR) method. We consider both single and multiple goal functionals. Using a saturation assumption, we derive lower bounds yielding the efficiency of the error estimator. These results hold true for both nonlinear partial differential equations and nonlinear functionals of interest. Furthermore, the DWR method employed in this work accounts for balancing the discretization error with the nonlinear iteration error. We also perform careful studies of the remainder term that is usually neglected. Based on these theoretical investigations, several algorithms are designed. Our theoretical findings and algorithmic developments are substantiated with some numerical tests.

==> Figures/Example3_archive.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%
      \put(990,1444){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,2184){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,2925){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,3665){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,4405){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1599,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2512,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3426,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4339,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5252,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6165,484){\makebox(0,0){\strut{}1e+06}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \csname LTb\endcsname%
      \put(3498,2197){\makebox(0,0)[r]{\strut{} \footnotesize Error (adapt.)}}%
      \csname LTb\endcsname%
      \put(3498,1977){\makebox(0,0)[r]{\strut{} \footnotesize Error (unif.)}}%
      \csname LTb\endcsname%
      \put(3498,1757){\makebox(0,0)[r]{\strut{}\scriptsize$|\eta^{(2)}_\mathcal{R}|$}}%
      \csname LTb\endcsname%
      \put(3498,1537){\makebox(0,0)[r]{\strut{}\scriptsize$|\eta^{(2)}|$}}%
      \csname LTb\endcsname%
      \put(3498,1317){\makebox(0,0)[r]{\strut{}\scriptsize$|\eta^{(2)}_h|$}}%
      \csname LTb\endcsname%
      \put(3498,1097){\makebox(0,0)[r]{\strut{}\footnotesize$\mathcal{O}(\text{DOFs}^{-1})$}}%
      \csname LTb\endcsname%
      \put(3498,877){\makebox(0,0)[r]{\strut{}\footnotesize$\mathcal{O}(\text{DOFs}^{-\frac{1}{2}})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Example3-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Example4_archive.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(814,1518){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(814,2332){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(814,3147){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(814,3961){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(814,4775){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(989,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2927,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4865,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}100000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}effectivity indices}}}%
      \put(3874,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \csname LTb\endcsname%
      \put(1870,4602){\makebox(0,0)[r]{\strut{}$I_{eff,\gamma}$}}%
      \csname LTb\endcsname%
      \put(1870,4382){\makebox(0,0)[r]{\strut{}$I_{eff}$}}%
      \csname LTb\endcsname%
      \put(1870,4162){\makebox(0,0)[r]{\strut{}$I_{eff,p}$}}%
      \csname LTb\endcsname%
      \put(1870,3942){\makebox(0,0)[r]{\strut{}$I_{eff,a}$}}%
      \csname LTb\endcsname%
      \put(1870,3722){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Example4-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Example8_archive.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1382){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2061){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2740){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3418){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,4097){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4775){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}100000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \csname LTb\endcsname%
      \put(2970,2197){\makebox(0,0)[r]{\strut{}$J_1$(uniform)}}%
      \csname LTb\endcsname%
      \put(2970,1977){\makebox(0,0)[r]{\strut{}$J_2$(uniform)}}%
      \csname LTb\endcsname%
      \put(2970,1757){\makebox(0,0)[r]{\strut{}$J_3$(uniform)}}%
      \csname LTb\endcsname%
      \put(2970,1537){\makebox(0,0)[r]{\strut{}$J_4$(uniform)}}%
      \csname LTb\endcsname%
      \put(2970,1317){\makebox(0,0)[r]{\strut{}$J_\mathfrak{E}$(uniform)}}%
      \csname LTb\endcsname%
      \put(2970,1097){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^{-\frac{3}{5}})$}}%
      \csname LTb\endcsname%
      \put(2970,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Example8-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Examplewo6_archive.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-09}}%
      \csname LTb\endcsname%
      \put(990,1156){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(990,1609){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(990,2061){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,2513){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2966){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,3418){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3870){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,4323){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4775){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}100000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \csname LTb\endcsname%
      \put(3498,2417){\makebox(0,0)[r]{\strut{} \footnotesize Error (adapt.)}}%
      \csname LTb\endcsname%
      \put(3498,2197){\makebox(0,0)[r]{\strut{}\footnotesize Error (unif.)}}%
      \csname LTb\endcsname%
      \put(3498,1977){\makebox(0,0)[r]{\strut{}\scriptsize$|\eta^{(2)}_\mathcal{R}|$}}%
      \csname LTb\endcsname%
      \put(3498,1757){\makebox(0,0)[r]{\strut{}\scriptsize$|\eta^{(2)}|$}}%
      \csname LTb\endcsname%
      \put(3498,1537){\makebox(0,0)[r]{\strut{}\scriptsize$|\eta^{(2)}_h|$}}%
      \csname LTb\endcsname%
      \put(3498,1317){\makebox(0,0)[r]{\strut{}\footnotesize$\mathcal{O}(\text{DOFs}^{-1})$}}%
      \csname LTb\endcsname%
      \put(3498,1097){\makebox(0,0)[r]{\strut{}\footnotesize$\mathcal{O}(\text{DOFs}^{-\frac{3}{2}})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Examplewo6-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Examplewo9_archive.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1382){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,2061){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2740){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3418){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,4097){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4775){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}100000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \csname LTb\endcsname%
      \put(2970,2197){\makebox(0,0)[r]{\strut{}$J_1$(adaptive)}}%
      \csname LTb\endcsname%
      \put(2970,1977){\makebox(0,0)[r]{\strut{}$J_2$(adaptive)}}%
      \csname LTb\endcsname%
      \put(2970,1757){\makebox(0,0)[r]{\strut{}$J_3$(adaptive)}}%
      \csname LTb\endcsname%
      \put(2970,1537){\makebox(0,0)[r]{\strut{}$J_4$(adaptive)}}%
      \csname LTb\endcsname%
      \put(2970,1317){\makebox(0,0)[r]{\strut{}$J_\mathfrak{E}$(adaptive)}}%
      \csname LTb\endcsname%
      \put(2970,1097){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^{-\frac{3}{5}})$}}%
      \csname LTb\endcsname%
      \put(2970,877){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\text{DOFs}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/Examplewo9-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

